A note on the weak splitting number

The weak splitting number $wsp(L)$ of a link $L$ is the minimal number of crossing changes needed to turn $L$ into a split union of knots. We describe conditions under which certain $\mathbb{R}$-valued link invariants give lower bounds on $wsp(L)$. This result is used both to obtain new bounds on $wsp(L)$ in terms of the multivariable signature and to recover known lower bounds in terms of the $\tau$ and $s$-invariants. We also establish new obstructions using link Floer homology and apply all these methods to compute $wsp$ for all but two of the $130$ prime links with $9$ or fewer crossings.

==> 2-bridgeCcompl.tex <==
\begin{tikzpicture}[thick, scale = .3]
%\draw[gray, opacity =.25, step = 0.0625] (-2,-10) grid (2,10);
%\draw[gray, opacity =.5, step = 0.5] (-2,-10) grid (2,10);
\begin{scope}[shift = {(0,5.5)}, rotate = 90]
\draw[orange,fill] (-.5,5)  .. controls  +(0,-1) and  +(0,1)  .. (-4,2) -- (-4,-2)    .. controls +(0,-2) and +(0,-2) .. (-.5,-2) -- (-.5,2) .. controls  +(0,1) and  +(0,-1)  .. (-4,5) -- (-4,9) .. controls +(0,2) and +(0,2) ..  (-.5,9);

\draw[gray,fill]  (.5,-2)   .. controls +(0,-2) and +(0,-2) ..  (4,-2) --  (4,9)   .. controls +(0,2) and +(0,2) ..  (.5,9)  ;

\draw[orange, fill] (-.5,9) .. controls +(0,-.25) and +(0,.5) .. (.5,8) -- (-.5,8);
\draw[red] (-.5,9) .. controls +(0,-.25) and +(0,.5) .. (.5,8);
\pgfsetlinewidth{2*\pgflinewidth}
\draw[white] (.5,9) .. controls +(0,-.25) and +(0,.5) .. (-.5,8);
\pgfsetlinewidth{.5*\pgflinewidth}
\draw[fill,gray] (.5,9) .. controls  +(0,-.25) and +(0,.5) .. (-.5,8) -- (.5,8);
\draw (.5,9) .. controls  +(0,-.25) and +(0,.5) .. (-.5,8);


\draw[fill,gray](.5,8)-- (-.5,8) .. controls +(0,-.5) and  +(0,.25).. (.5,7);
\draw (-.5,8) .. controls +(0,-.5) and  +(0,.25).. (.5,7);
\pgfsetlinewidth{2*\pgflinewidth}
\draw[white](.5,8) .. controls  +(0,-.5) and  +(0,.25)  .. (-.5,7);
\pgfsetlinewidth{.5*\pgflinewidth}
\draw[orange,fill] (-.5,8)-- (.5,8) .. controls  +(0,-.5) and  +(0,.25)  .. (-.5,7);
\draw[red]  (.5,8) .. controls  +(0,-.5) and  +(0,.25)  .. (-.5,7);

\draw (.5,5) -- (.5,2);

\draw[red] (-.5,5)  .. controls  +(0,-1) and  +(0,1)  .. (-4,2);
\pgfsetlinewidth{2*\pgflinewidth}
\draw[white] (-.5,2)  .. controls  +(0,1) and  +(0,-1)  .. (-4,5);
\pgfsetlinewidth{.5*\pgflinewidth}
\draw[red] (-.5,2)  .. controls  +(0,1) and  +(0,-1)  .. (-4,5);

\draw[thick, dashed] (-.5,8) -- (.5,8);

\draw[orange,fill] (-.5,0) .. controls +(0,-.25) and +(0,.5) .. (.5,-1) -- (-.5,-1)--cycle;
\draw[red] (-.5,0) .. controls +(0,-.25) and +(0,.5) .. (.5,-1);
\pgfsetlinewidth{2*\pgflinewidth}
\draw[white] (.5,0) .. controls +(0,-.25) and +(0,.5) .. (-.5,-1);
\pgfsetlinewidth{.5*\pgflinewidth}
\draw[gray,fill] (.5,0) .. controls  +(0,-.25) and +(0,.5) .. (-.5,-1) -- (.5,-1)--cycle;
\draw (.5,0) .. controls  +(0,-.25) and +(0,.5) .. (-.5,-1);

\draw[gray,fill]  (.5,-2) .. controls  +(0,.25) and +(0,-.5) .. (-.5,-1) -- (.5,-1)--cycle;
\draw (.5,-2) .. controls  +(0,.25) and +(0,-.5) .. (-.5,-1);
\pgfsetlinewidth{2*\pgflinewidth}
\draw[white]  (-.5,-2) .. controls +(0,.25) and +(0,-.5) .. (.5,-1);
\pgfsetlinewidth{.5*\pgflinewidth}

\draw[orange,fill] (-.5,-2) .. controls +(0,.25) and +(0,-.5) .. (.5,-1)-- (-.5,-1)--cycle;
\draw[red] (-.5,-2) .. controls +(0,.25) and +(0,-.5) .. (.5,-1);

\draw[thick, dashed] (-.5,-1) -- (.5,-1);

\draw[red]  (-.5,-2)   .. controls +(0,-2) and +(0,-2) ..  (-4,-2) ;
\draw[red]  (-.5,9)   .. controls +(0,2) and +(0,2) ..  (-4,9) ;


\draw  (.5,-2)   .. controls +(0,-2) and +(0,-2) ..  (4,-2) ;
\draw   (.5,9)   .. controls +(0,2) and +(0,2) ..  (4,9) ;
\draw (4,9) -- (4,-2);

\draw[red] (-4,9) -- (-4,5);
\draw[red] (-4,-2) -- (-4,2);

\draw[fill,white] (-.75,5) rectangle (.75,7);
\node at (0,6) {$t$};
\draw[] (-.75,5) rectangle (.75,7);
\draw[fill,white] (-.75,0) rectangle (.75,2);
\node at (0,1) {$t$};
\draw (-.75,0) rectangle (.75,2);
\end{scope}

\begin{scope}[shift={+(7.7,-2)}]

\draw[gray,fill] (.5,9) rectangle (1.75,7);
\draw[orange,fill] (-.5,9) rectangle (-1.75,7);
\draw[orange, fill] (-.5,9) .. controls +(0,-.25) and +(0,.5) .. (.5,8) -- (-.5,8);
\draw[red] (-.5,9) .. controls +(0,-.25) and +(0,.5) .. (.5,8);
\pgfsetlinewidth{2*\pgflinewidth}
\draw[white] (.5,9) .. controls +(0,-.25) and +(0,.5) .. (-.5,8);
\pgfsetlinewidth{.5*\pgflinewidth}
\draw[fill,gray] (.5,9) .. controls  +(0,-.25) and +(0,.5) .. (-.5,8) -- (.5,8);
\draw (.5,9) .. controls  +(0,-.25) and +(0,.5) .. (-.5,8);


\draw[fill,gray](.5,8)-- (-.5,8) .. controls +(0,-.5) and  +(0,.25).. (.5,7);
\draw (-.5,8) .. controls +(0,-.5) and  +(0,.25).. (.5,7);
\pgfsetlinewidth{2*\pgflinewidth}
\draw[white](.5,8) .. controls  +(0,-.5) and  +(0,.25)  .. (-.5,7);
\pgfsetlinewidth{.5*\pgflinewidth}
\draw[orange,fill] (-.5,8)-- (.5,8) .. controls  +(0,-.5) and  +(0,.25)  .. (-.5,7);
\draw[red]  (.5,8) .. controls  +(0,-.5) and  +(0,.25)  .. (-.5,7);
\draw[fill, white,opacity =.3] (-1.75,9) rectangle (1.75,7);
\draw[white] (-1.5,7) arc (-180:180:1.5 and 1);
\draw[blue,->] (-1.5,7) arc (180:0:1.5 and 1);
\end{scope}

\begin{scope}[shift={+(7.7,-4)}]

\draw[gray,fill] (.5,9) rectangle (1.75,7);
\draw[orange,fill] (-.5,9) rectangle (-1.75,7);
\draw[orange, fill] (-.5,9) .. controls +(0,-.25) and +(0,.5) .. (.5,8) -- (-.5,8);
\draw[red] (-.5,9) .. controls +(0,-.25) and +(0,.5) .. (.5,8);
\pgfsetlinewidth{2*\pgflinewidth}
\draw[white] (.5,9) .. controls +(0,-.25) and +(0,.5) .. (-.5,8);
\pgfsetlinewidth{.5*\pgflinewidth}
\draw[fill,gray] (.5,9) .. controls  +(0,-.25) and +(0,.5) .. (-.5,8) -- (.5,8);
\draw (.5,9) .. controls  +(0,-.25) and +(0,.5) .. (-.5,8);

\draw[fill,gray](.5,8)-- (-.5,8) .. controls +(0,-.5) and  +(0,.25).. (.5,7);
\draw (-.5,8) .. controls +(0,-.5) and  +(0,.25).. (.5,7);
\pgfsetlinewidth{2*\pgflinewidth}
\draw[white](.5,8) .. controls  +(0,-.5) and  +(0,.25)  .. (-.5,7);
\pgfsetlinewidth{.5*\pgflinewidth}
\draw[orange,fill] (-.5,8)-- (.5,8) .. controls  +(0,-.5) and  +(0,.25)  .. (-.5,7);
\draw[red]  (.5,8) .. controls  +(0,-.5) and  +(0,.25)  .. (-.5,7);

\draw[fill, white,opacity =.3] (-1.75,9) rectangle (1.75,7);
%\draw[white] (-1.5,7) arc (-180:180:1.5 and 1);

\draw[blue] (-1.5,9) arc (-180:0:1.5 and 1);
\node[blue]  at (2.9,9) {$\bf a_i$};
\node[]  at (0,12.5) {$i$-th clasp};
\node[]  at (0,6) {$(i+1)$-th clasp};
%\draw[blue,->] (-1.5,7) arc (180:0:1.5 and 1);
\end{scope}
\end{tikzpicture}

==> 2-bridgeDRAW.tex <==
\begin{tikzpicture}[thick,scale = .3, rotate = 90]
%\draw[gray, opacity =.25, step = 0.0625] (-2,-10) grid (2,10);
%\draw[gray, opacity =.5, step = 0.5] (-2,-10) grid (2,10);
%\draw[white] (-.1,-6) -- (.1,-6);
\draw[red] (-.5,9) .. controls +(0,-.25) and +(0,.5) .. (.5,8);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.5,9) .. controls +(0,-.25) and +(0,.5) .. (-.5,8);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.5,9) .. controls  +(0,-.25) and +(0,.5) .. (-.5,8);


\draw (-.5,8) .. controls +(0,-.5) and  +(0,.25).. (.5,7);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white](.5,8) .. controls  +(0,-.5) and  +(0,.25)  .. (-.5,7);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw[red] (.5,8) .. controls  +(0,-.5) and  +(0,.25)  .. (-.5,7);

\node at (0,6) {$t$};
\draw (-.75,5) rectangle (.75,7);
\draw[->] (.5,5) -- (.5,2);

\draw[red] (-.5,5)  .. controls  +(0,-1) and  +(0,1)  .. (-4,2);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (-.5,2)  .. controls  +(0,1) and  +(0,-1)  .. (-4,5);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw[red,->] (-.5,2)  .. controls  +(0,1) and  +(0,-1)  .. (-4,5);


\draw[red] (-.5,0) .. controls +(0,-.25) and +(0,.5) .. (.5,-1);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.5,0) .. controls +(0,-.25) and +(0,.5) .. (-.5,-1);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.5,0) .. controls  +(0,-.25) and +(0,.5) .. (-.5,-1);

\draw (.5,-2) .. controls  +(0,.25) and +(0,-.5) .. (-.5,-1);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (-.5,-2) .. controls +(0,.25) and +(0,-.5) .. (.5,-1);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw[red] (-.5,-2) .. controls +(0,.25) and +(0,-.5) .. (.5,-1);


\draw[red]  (-.5,-2)   .. controls +(0,-2) and +(0,-2) ..  (-4,-2) ;
\draw[red]  (-.5,9)   .. controls +(0,2) and +(0,2) ..  (-4,9) ;


\draw  (.5,-2)   .. controls +(0,-2) and +(0,-2) ..  (4,-2) ;
\draw   (.5,9)   .. controls +(0,2) and +(0,2) ..  (4,9) ;
\draw (4,9) -- (4,-2);

\draw[red] (-4,9) -- (-4,5);
\draw[red] (-4,-2) -- (-4,2);

\draw (-.75,0) rectangle (.75,2);
\node at (0,1) {$t$};
\end{tikzpicture}

==> L7a3.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usepackage{ifthen}
%\usepackage{amsmath}
%\usetikzlibrary{arrows,calc,intersections}
%
%% 1) Represent n points on a circle
%% 2) Draw the complete graph on these points 
%% 3) Draw all the intersection points of any two of these segments
%\begin{document}

\begin{tikzpicture}[thick,scale = .7]

\draw (-2,-1.5) .. controls +(-1,0) and +(-1.5,0) ..(-.5,1) ;
\draw (2,0) .. controls +(0,.75) and +(1.5,0) ..(-.5,1) ;


\draw[red] (.25,.25) .. controls +(-.35,.35) and +(0,.25) .. (-.75, .25);
\draw[white, line width = 10] (-2,1) .. controls +(0,.5)  and +(-.5,0) .. (-1,2)  .. controls +(.5,0)  and +(0,1) ..(0,0.5) ;
\draw (-2,1) .. controls +(0,.5)  and +(-.5,0) .. (-1,2)  .. controls +(.5,0)  and +(0,1) ..(0,0.5) ;


\draw[red] (2.5,0) .. controls +(0,.25) and +(.5,0) .. (1.5, .5);
\draw[white, line width = 10] (2,0) .. controls +(0,.75) and +(1.5,0) ..(-.5,1) ;
\draw (2,0) .. controls +(0,.75) and +(1.5,0) ..(-.5,1) ;

\draw[white, line width = 10] (2,0) .. controls +(0,-1) and +(0,-2) ..(-2,1) ;
\draw (2,0) .. controls +(0,-1) and +(0,-2) ..(-2,1) ;

\draw[white, line width = 10] (0,0.5) .. controls +(0,-.75) and +(1,0) .. (-2,-1.5);
\draw (0,0.5) .. controls +(0,-.75) and +(1,0) .. (-2,-1.5);



\draw[red] (2.5,0) .. controls +(0,-.25) and +(.5,0) .. (1.75, -.5);

\draw[red] (.25,-.25) .. controls +(.25,.25) and +(-.5,0) .. (1.5, .5);
\draw[white, line width = 10] (.25,.25) .. controls +(.25,-.25) and +(-.5,0) .. (1.75, -.5);
\draw[red] (.25,.25) .. controls +(.25,-.25) and +(-.5,0) .. (1.75, -.5);


\draw[white, line width = 5] (.25,-.25) .. controls +(-.35,-.35) and +(0,-.25) .. (-.75, 0.25);
\draw[red] (.25,-.25) .. controls +(-.35,-.35) and +(0,-.25) .. (-.75, 0.25);

\begin{scope}[shift = {+(7,0)}]

\draw (-2,-1.5) .. controls +(-1,0) and +(-1.5,0) ..(-.5,1) ;
\draw (2,0) .. controls +(0,.75) and +(1.5,0) ..(-.5,1) ;


\draw[blue] (.5,.25) .. controls +(-.35,.35) and +(0,.25) .. (-.75, .25);
\draw[white, line width = 10] (-2,1) .. controls +(0,.5)  and +(-.5,0) .. (-1,2)  .. controls +(.5,0)  and +(0,1) ..(0,0.5) ;
\draw (-2,1) .. controls +(0,.5)  and +(-.5,0) .. (-1,2)  .. controls +(.5,0)  and +(0,1) ..(0,0.5) ;


\draw[blue,latex-] (2.5,0) .. controls +(0,.25) and +(.5,0) .. (1.5, .5);
\draw[white, line width = 10] (2,0) .. controls +(0,.75) and +(1.5,0) ..(-.5,1) ;
\draw (2,0) .. controls +(0,.75) and +(1.5,0) ..(-.5,1) ;

\draw[white, line width = 10] (2,0) .. controls +(0,-1) and +(0,-2) ..(-2,1) ;
\draw (2,0) .. controls +(0,-1) and +(0,-2) ..(-2,1) ;

\draw[white, line width = 10] (0,0.5) .. controls +(0,-.75) and +(1,0) .. (-2,-1.5);
\draw (0,0.5) .. controls +(0,-.75) and +(1,0) .. (-2,-1.5);



\draw[white, line width = 7]  (2.5,0) .. controls +(0,-.25) and +(.5,0) .. (1.2, -.5);
\draw[blue] (2.5,0) .. controls +(0,-.25) and +(.5,0) .. (1.2, -.5);

\draw[blue] (.5,-.25) .. controls +(.25,.25) and +(-.5,0) .. (1.5, .5);
\draw[blue] (.5,.25) .. controls +(.25,-.25) and +(-.5,0) .. (1.2, -.5);


\draw[white, line width = 5] (.5,-.25) .. controls +(-.35,-.35) and +(0,-.25) .. (-.75, 0.25);
\draw[blue, -latex] (.5,-.25) .. controls +(-.35,-.35) and +(0,-.25) .. (-.75, 0.25);

\draw[fill] (.675,-.05) circle (.05);
\node[blue] at (-1,0) {$x$};
\node[blue] at (3,0) {$y$};
\end{scope}
\end{tikzpicture}

%\end{document}

==> LiftL7a3.tex <==


\begin{tikzpicture}[thick,scale = .3]


\draw[purple] (-2,3) .. controls +(-2, -2) and +(0,.25) .. (-4,0);
\draw[white, line width = 10]  (1,0) .. controls +(0,.5) and +(.5,-.5) .. (-2.5,3);
\draw[blue] (1,0) .. controls +(0,.5) and +(.5,-.5) .. (-2.5,3);
\draw[white, line width = 10] (-1,0) .. controls +(0,.5) and +(-.5,-.5) .. (2.5,3);
\draw[purple] (-1,0) .. controls +(0,.5) and +(-.5,-.5) .. (2.5,3);




\draw[white, line width = 10]  (-2.5,3) .. controls +(-1,1) and +(-2,2) .. (2,3);
\draw[blue]  (-2.5,3) .. controls +(-1,1) and +(-2,2) .. (2,3);


\draw[white, line width = 10]  (2.5,3) .. controls +(1,1) and +(2,2) .. (-2,3);
\draw[purple] (2.5,3) .. controls +(1,1) and +(2,2) .. (-2,3);




\draw[white, line width = 10] (2,3) .. controls +(2, -2) and +(0,.25) .. (4,0);
\draw[blue] (2,3) .. controls +(2, -2) and +(0,.25) .. (4,0);

\begin{scope}[rotate = 180]

\draw[blue] (-2,3) .. controls +(-2, -2) and +(0,.25) .. (-4,0);
\draw[white, line width = 10]  (1,0) .. controls +(0,.5) and +(.5,-.5) .. (-2.5,3);
\draw[purple] (1,0) .. controls +(0,.5) and +(.5,-.5) .. (-2.5,3);
\draw[white, line width = 10] (-1,0) .. controls +(0,.5) and +(-.5,-.5) .. (2.5,3);
\draw[blue] (-1,0) .. controls +(0,.5) and +(-.5,-.5) .. (2.5,3);




\draw[white, line width = 10]  (-2.5,3) .. controls +(-1,1) and +(-2,2) .. (2,3);
\draw[purple]  (-2.5,3) .. controls +(-1,1) and +(-2,2) .. (2,3);


\draw[white, line width = 10]  (2.5,3) .. controls +(1,1) and +(2,2) .. (-2,3);
\draw[blue] (2.5,3) .. controls +(1,1) and +(2,2) .. (-2,3);




\draw[white, line width = 10] (2,3) .. controls +(2, -2) and +(0,.25) .. (4,0);
\draw[purple] (2,3) .. controls +(2, -2) and +(0,.25) .. (4,0);

\end{scope}



\draw[dashed] (-5,0) -- (5,0);
\draw (0,0) circle (.1);
\draw[fill] (0,0) circle (.05);

\begin{scope}[shift = {+(-12,0)}]

\draw(-2,3) .. controls +(-2, -2) and +(0,.25) .. (-4,0);
\draw[white, line width = 10]  (1,0) .. controls +(0,.5) and +(.5,-.5) .. (-2.5,3);
\draw (1,0) .. controls +(0,.5) and +(.5,-.5) .. (-2.5,3);
\draw[white, line width = 10] (-1,0) .. controls +(0,.5) and +(-.5,-.5) .. (2.5,3);
\draw (-1,0) .. controls +(0,.5) and +(-.5,-.5) .. (2.5,3);




\draw[white, line width = 10]  (-2.5,3) .. controls +(-1,1) and +(-2,2) .. (2,3);
\draw (-2.5,3) .. controls +(-1,1) and +(-2,2) .. (2,3);


\draw[white, line width = 10]  (2.5,3) .. controls +(1,1) and +(2,2) .. (-2,3);
\draw (2.5,3) .. controls +(1,1) and +(2,2) .. (-2,3);




\draw[white, line width = 10] (2,3) .. controls +(2, -2) and +(0,.25) .. (4,0);
\draw (2,3) .. controls +(2, -2) and +(0,.25) .. (4,0);


\draw (0,-1) .. controls +(.5, 0) and +(0,-.5) .. (1,0);
\draw (0,-3) .. controls +(2, 0) and +(0,-1) .. (4,0);

\draw[white, line width = 10]  (0,0) arc (90:-90: 1 and 2);
%\draw[fill, opacity =.3] (0,-2) circle (1 and 2);

\draw[red] (0,0) arc (90:-90: 1 and 2);

\draw[red] (0,0) arc (90:270: 1 and 2);

\draw[white, line width = 10] (0,-1) .. controls +(-.5, 0) and +(0,-.5) .. (-1,0);
\draw[white, line width = 10] (0,-3) .. controls +(-2, 0) and +(0,-1) .. (-4,0);
\draw (0,-1) .. controls +(-.5, 0) and +(0,-.5) .. (-1,0);
\draw (0,-3) .. controls +(-2, 0) and +(0,-1) .. (-4,0);
\end{scope}
\end{tikzpicture}

